LoRTA: Low Rank Tensor Adaptation of Large Language Models

Low Rank Adaptation (LoRA) is a popular Parameter Efficient Fine Tuning (PEFT) method that effectively adapts large pre-trained models for downstream tasks. LoRA parameterizes model updates using low-rank matrices at each layer, significantly reducing the number of trainable parameters and, consequently, resource requirements during fine-tuning. However, the lower bound on the number of trainable parameters remains high due to the use of the low-rank matrix model. Recent works have addressed this limitation by proposing low rank tensor parameterizations for model updates. However, they only exploit redundancy across layers, or tensorize individual matrices using ad-hoc schemes that introduce additional hyperparameters. In this work, we propose a higher-order Candecomp/Parafac (CP) decomposition, enabling a more compact and flexible representation compared to existing matrix and tensor based PEFT methods. Our experiments on Natural Language Understanding, Instruction Tuning, Preference Optimization and Protein Folding benchmarks demonstrate that our method can achieve a reduction in the number of parameters while maintaining comparable performance.

==> 10_lora.tex <==

\usetikzlibrary{3d}

% Specify parameters for drawing
\pgfmathsetmacro{\width}{5}      % Witdth of matrix entry (pixel)
\pgfmathsetmacro{\featuresep}{0} % Separation between feature slices
\pgfmathsetmacro{\nx}{8} % Image size x
\pgfmathsetmacro{\ny}{3} % Image size y
\pgfmathsetmacro{\nz}{5} % Number features z

% Begin Figure
\begin{tikzpicture}[z  = {(0.5cm,0.5cm)},
                    x  = {(0.95cm,-0.25cm)},
                    y  = {(0cm,0.9cm)},
                    scale = 0.08]

\pgfmathsetmacro{\lx}{int(\nx-1)} % last value of x
\pgfmathsetmacro{\ly}{int(\ny-1)} % last value of y
\pgfmathsetmacro{\lz}{int(\nz-1)} % last value of z

\begin{scope}[opacity = 0.8]

\foreach \z in {0, ..., \lz}
{
   \pgfmathsetmacro{\thecurrentcolor}{\colors[mod(\z*5,40)]}
   \definecolor{currentcolor}{HTML}{\thecurrentcolor}

   % Draw the matrix slices
   \foreach \y in {0, ..., \ly}
   {
      \foreach \x in {0, ..., \lx}
      {

         \pgfmathsetmacro{\colorstrength}{random(100)}         
         
         \pgfmathsetmacro{\posx}{ (\width + 0          )*\x}
         \pgfmathsetmacro{\posy}{ (\width + 0          )*\y}
         \pgfmathsetmacro{\posz}{-(\width + \featuresep)*\z}

         \path [draw, fill = currentcolor!\colorstrength] % Back
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       \width) -- ++           
             ( \width,  0,       0     ) -- ++ 
             ( 0,       \width,  0     ) --++ 
             (-\width,  0,       0     ) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Left
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( 0,       \width,  0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Bottom
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( \width,  0,       0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (-\width,  0,       0     );
         \path [draw, fill = currentcolor!\colorstrength] % Front
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( \width,  0,       0     ) -- ++ 
             ( 0,       \width,  0     ) --++ 
             (-\width,  0,       0     ) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Right
             ( \posx,   \posy,   \posz )    ++
             ( \width,  0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( 0,       \width,  0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Top
             ( \posx,   \posy,   \posz )    ++
             ( 0,       \width,  0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( \width,  0,       0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (-\width,  0,       0     );
      }
   }

   % Draw the y axis face
   \foreach \z in {0, ..., \lz}
    {
   \pgfmathsetmacro{\thecurrentcolor}{\colors[23]}
   \definecolor{currentcolor}{HTML}{\thecurrentcolor}
   \foreach \y in {0, ..., \ly}
   {
         \pgfmathsetmacro{\colorstrength}{20+random(80)}         
         
         \pgfmathsetmacro{\posx}{ (\width + 0          )*\nx + 1*\width }
         \pgfmathsetmacro{\posy}{ (\width + 0          )*\y}
         \pgfmathsetmacro{\posz}{-\width *\z}

         \path [draw, fill = currentcolor!\colorstrength] % Back
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       \width) -- ++           
             ( \width,  0,       0     ) -- ++ 
             ( 0,       \width,  0     ) --++ 
             (-\width,  0,       0     ) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Left
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( 0,       \width,  0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Bottom
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( \width,  0,       0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (-\width,  0,       0     );
         \path [draw, fill = currentcolor!\colorstrength] % Front
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( \width,  0,       0     ) -- ++ 
             ( 0,       \width,  0     ) --++ 
             (-\width,  0,       0     ) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Right
             ( \posx,   \posy,   \posz )    ++
             ( \width,  0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( 0,       \width,  0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Top
             ( \posx,   \posy,   \posz )    ++
             ( 0,       \width,  0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( \width,  0,       0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (-\width,  0,       0     );
   }
   }

}
    \pgfmathsetmacro{\thecurrentcolor}{\colors[23]}
   \definecolor{currentcolor}{HTML}{\thecurrentcolor}
   % Draw the x axis vector
   \foreach \x in {0, ..., \lx}
   {
         \pgfmathsetmacro{\colorstrength}{20+random(80)}         
         
         \pgfmathsetmacro{\posx}{ (\width + 0          )*\x}
         \pgfmathsetmacro{\posy}{ (\width + 0          )*(\ny+1)}
         \pgfmathsetmacro{\posz}{-(\width + \featuresep)*\lz}

         \path [draw, fill = currentcolor!\colorstrength] % Back
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       \width) -- ++           
             ( \width,  0,       0     ) -- ++ 
             ( 0,       \width,  0     ) --++ 
             (-\width,  0,       0     ) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Left
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( 0,       \width,  0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Bottom
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( \width,  0,       0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (-\width,  0,       0     );
         \path [draw, fill = currentcolor!\colorstrength] % Front
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( \width,  0,       0     ) -- ++ 
             ( 0,       \width,  0     ) --++ 
             (-\width,  0,       0     ) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Right
             ( \posx,   \posy,   \posz )    ++
             ( \width,  0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( 0,       \width,  0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Top
             ( \posx,   \posy,   \posz )    ++
             ( 0,       \width,  0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( \width,  0,       0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (-\width,  0,       0     );
   }

    


{
% Label the slices along the z-axis as b_z
    {
      \pgfmathsetmacro{\poszlabel}{-(\width + \featuresep)*\lz}
      \node at (-1*\width, \ly*\width+4*\width, \poszlabel-0.5*\width) [anchor=north west] {$\mathbf{a}$};
   }
   {
   \pgfmathsetmacro{\posxlabel}{ (\width + 0 )*\nx + 2*\width }
      \foreach \z in {0, ..., \lz} {
          \pgfmathsetmacro{\poszlabel}{-(\width + \featuresep)*\z}
          \node at (\posxlabel, -\width, \poszlabel) [anchor=south west] {$\mathbf{b}_{\z}$};
       }
   }
   }
   {
   \pgfmathsetmacro{\zaxispos}{-(\lz*(\width+\featuresep)}
   \path [draw, -stealth, thick, black, above] 
            (-2*\width,0,\zaxispos-2*\width) -- ++ (4*\width , 0, 0) node {$d$};

\path [draw, -stealth, thick, black, above] 
            (-2*\width,0,\zaxispos-2*\width) -- ++ (0,\ny*\width, 0) node {$d_H$};

\path [draw, -stealth, thick, black, above] 
            (-2*\width,0,\zaxispos-2*\width) -- ++ (0, 0, -\zaxispos-\width) node {Heads};
    }
\end{scope}

\end{tikzpicture}

==> 20_lorta.tex <==
%\input{\pathfigs/000_macros_for_drawing_vectors_and_matrices.tex}
\usetikzlibrary{3d}

% Specify parameters for drawing
\pgfmathsetmacro{\width}{5}      % Witdth of matrix entry (pixel)
\pgfmathsetmacro{\featuresep}{0} % Separation between feature slices
\pgfmathsetmacro{\nx}{8} % Image size x
\pgfmathsetmacro{\ny}{3} % Image size y
\pgfmathsetmacro{\nz}{5}  % Number features z
%\pgfmathsetmacro{\nx}{5} % Image size x
%\pgfmathsetmacro{\ny}{5} % Image size y
%\pgfmathsetmacro{\nz}{3} % Number features z
\pgfmathsetmacro{\axisoffset}{0*\width}
\pgfmathsetmacro{\lx}{int(\nx-1)} % last value of x
\pgfmathsetmacro{\ly}{int(\ny-1)} % last value of y
\pgfmathsetmacro{\lz}{int(\nz-1)} % last value of z
%
% Begin Figure
\begin{tikzpicture}[z  = {(0.5cm,0.5cm)},
                    x  = {(0.95cm,-0.25cm)},
                    y  = {(0cm,0.9cm)},
                    scale = 0.08,
                    % scale = 2
                   ]

\begin{scope}[opacity = 0.8]

\foreach \z in {0, ..., \lz}
{
   \pgfmathsetmacro{\thecurrentcolor}{\colors[mod(\z*5,40)]}
   \definecolor{currentcolor}{HTML}{\thecurrentcolor}

   % Draw the matrix slices
   \foreach \y in {0, ..., \ly}
   {
      \foreach \x in {0, ..., \lx}
      {

         \pgfmathsetmacro{\colorstrength}{random(100)}         
         
         \pgfmathsetmacro{\posx}{ (\width + 0          )*\x}
         \pgfmathsetmacro{\posy}{ (\width + 0          )*\y}
         \pgfmathsetmacro{\posz}{-(\width + \featuresep)*\z}

         \path [draw, fill = currentcolor!\colorstrength] % Back
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       \width) -- ++           
             ( \width,  0,       0     ) -- ++ 
             ( 0,       \width,  0     ) --++ 
             (-\width,  0,       0     ) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Left
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( 0,       \width,  0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Bottom
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( \width,  0,       0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (-\width,  0,       0     );
         \path [draw, fill = currentcolor!\colorstrength] % Front
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( \width,  0,       0     ) -- ++ 
             ( 0,       \width,  0     ) --++ 
             (-\width,  0,       0     ) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Right
             ( \posx,   \posy,   \posz )    ++
             ( \width,  0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( 0,       \width,  0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Top
             ( \posx,   \posy,   \posz )    ++
             ( 0,       \width,  0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( \width,  0,       0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (-\width,  0,       0     );
      }
   }
}

   \pgfmathsetmacro{\thecurrentcolor}{\colors[23]}
   \definecolor{currentcolor}{HTML}{\thecurrentcolor}

   % Draw the x axis vector
   \foreach \x in {0, ..., \lx}
   {
         \pgfmathsetmacro{\colorstrength}{20+random(80)}         
         
         \pgfmathsetmacro{\posx}{ (\width + 0          )*\x}
         \pgfmathsetmacro{\posy}{ (\width + 0          )*(\ny+1)}
         \pgfmathsetmacro{\posz}{-(\width + \featuresep)*\lz}

         \path [draw, fill = currentcolor!\colorstrength] % Back
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       \width) -- ++           
             ( \width,  0,       0     ) -- ++ 
             ( 0,       \width,  0     ) --++ 
             (-\width,  0,       0     ) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Left
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( 0,       \width,  0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Bottom
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( \width,  0,       0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (-\width,  0,       0     );
         \path [draw, fill = currentcolor!\colorstrength] % Front
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( \width,  0,       0     ) -- ++ 
             ( 0,       \width,  0     ) --++ 
             (-\width,  0,       0     ) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Right
             ( \posx,   \posy,   \posz )    ++
             ( \width,  0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( 0,       \width,  0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Top
             ( \posx,   \posy,   \posz )    ++
             ( 0,       \width,  0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( \width,  0,       0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (-\width,  0,       0     );
   }

   \pgfmathsetmacro{\thecurrentcolor}{\colors[23]}
   \definecolor{currentcolor}{HTML}{\thecurrentcolor}

   % Draw the y axis vector
   \foreach \y in {0, ..., \ly}
   {
         \pgfmathsetmacro{\colorstrength}{20+random(80)}         
         
         \pgfmathsetmacro{\posx}{ (\width + 0          )*\lx}
         \pgfmathsetmacro{\posy}{ (\width + 0          )*\y}
         \pgfmathsetmacro{\posz}{-(\width + \featuresep)*(\nz+1)}

         \path [draw, fill = currentcolor!\colorstrength] % Back
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       \width) -- ++           
             ( \width,  0,       0     ) -- ++ 
             ( 0,       \width,  0     ) --++ 
             (-\width,  0,       0     ) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Left
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( 0,       \width,  0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Bottom
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( \width,  0,       0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (-\width,  0,       0     );
         \path [draw, fill = currentcolor!\colorstrength] % Front
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( \width,  0,       0     ) -- ++ 
             ( 0,       \width,  0     ) --++ 
             (-\width,  0,       0     ) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Right
             ( \posx,   \posy,   \posz )    ++
             ( \width,  0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( 0,       \width,  0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Top
             ( \posx,   \posy,   \posz )    ++
             ( 0,       \width,  0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( \width,  0,       0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (-\width,  0,       0     );
   }

   \pgfmathsetmacro{\thecurrentcolor}{\colors[23]}
   \definecolor{currentcolor}{HTML}{\thecurrentcolor}

   % Draw the z axis vector
   \foreach \z in {0, ..., \lz}
   {
         \pgfmathsetmacro{\colorstrength}{20+random(80)}         
         
         \pgfmathsetmacro{\posx}{ (\width + 0          )*(\nx+1)}
         \pgfmathsetmacro{\posy}{ (\width + 0          )*\ly}
         \pgfmathsetmacro{\posz}{-(\width + \featuresep)*\z}

         \path [draw, fill = currentcolor!\colorstrength] % Back
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       \width) -- ++           
             ( \width,  0,       0     ) -- ++ 
             ( 0,       \width,  0     ) --++ 
             (-\width,  0,       0     ) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Left
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( 0,       \width,  0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Bottom
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( \width,  0,       0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (-\width,  0,       0     );
         \path [draw, fill = currentcolor!\colorstrength] % Front
             ( \posx,   \posy,   \posz )    ++
             ( 0,       0,       0     ) -- ++           
             ( \width,  0,       0     ) -- ++ 
             ( 0,       \width,  0     ) --++ 
             (-\width,  0,       0     ) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Right
             ( \posx,   \posy,   \posz )    ++
             ( \width,  0,       0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( 0,       \width,  0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (0,       -\width,  0     );
         \path [draw, fill = currentcolor!\colorstrength] % Top
             ( \posx,   \posy,   \posz )    ++
             ( 0,       \width,  0     ) -- ++           
             ( 0,       0,       \width) -- ++ 
             ( \width,  0,       0     ) --++ 
             ( 0,       0,      -\width) --++ 
             (-\width,  0,       0     );
   }
      \pgfmathsetmacro{\posxlabel}{ (\width - 1 )*\nx }
  {
      \pgfmathsetmacro{\poszlabel}{-(\width + \featuresep)*\lz}
      \node at (-1*\width, \ly*\width+4*\width, \poszlabel) [anchor=north west] {$\mathbf{a}$};
   }
   {
      \pgfmathsetmacro{\poszlabel}{-(\width + \featuresep)*\lz}
      \node at (\posxlabel+\width, -2*\width, \poszlabel-\width) [anchor=south west] {$\mathbf{b}$};
   }
   
   {
    \pgfmathsetmacro{\posxlabel}{ (\width + 1.5)*\nx }
      \pgfmathsetmacro{\poszlabel}{\width*\lz+0*\width}
      \node at (\posxlabel, \ly*\width-\width, \poszlabel) [anchor=east] {$\mathbf{c}_h$};
   }

\end{scope}

\end{tikzpicture}

